Pruning in the Face of Adversaries

The vulnerability of deep neural networks against adversarial examples - inputs with small imperceptible perturbations - has gained a lot of attention in the research community recently. Simultaneously, the number of parameters of state-of-the-art deep learning models has been growing massively, with implications on the memory and computational resources required to train and deploy such models. One approach to control the size of neural networks is retrospectively reducing the number of parameters, so-called neural network pruning. Available research on the impact of neural network pruning on the adversarial robustness is fragmentary and often does not adhere to established principles of robustness evaluation. We close this gap by evaluating the robustness of pruned models against L-0, L-2 and L-infinity attacks for a wide range of attack strengths, several architectures, data sets, pruning methods, and compression rates. Our results confirm that neural network pruning and adversarial robustness are not mutually exclusive. Instead, sweet spots can be found that are favorable in terms of model size and adversarial robustness. Furthermore, we extend our analysis to situations that incorporate additional assumptions on the adversarial scenario and show that depending on the situation, different strategies are optimal.

==> tikz-figs/cnn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={B\&B \(\displaystyle L_0\) Attack with \(\displaystyle \epsilon = \) 3},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.943
2 0.908
4 0.671
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.923
2 0.899
4 0.808
8 0.698
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.925
2 0.887
4 0.822
8 0.822
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.923
2 0.924
4 0.914
8 0.853
16 0.631
32 0.692
64 0.502
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.902
2 0.909
4 0.857
8 0.759
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.925
2 0.897
4 0.83
8 0.737
16 0
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.932
2 0.932
4 0.919
8 0.874
16 0.67
32 0.414
64 0.586
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.924
2 0.932
4 0.88
8 0.66
16 0.508
32 0.389
64 0.597
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.923
2 0.883
4 0.853
8 0.735
16 0.405
32 0.254
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={C\&W \(\displaystyle L_2\) Attack with \(\displaystyle \epsilon = \) 1},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.956
2 0.944
4 0.819
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.957
2 0.944
4 0.92
8 0.836
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.955
2 0.933
4 0.908
8 0.868
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.951
2 0.956
4 0.953
8 0.929
16 0.864
32 0.803
64 0.77
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.946
2 0.947
4 0.93
8 0.897
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.961
2 0.943
4 0.929
8 0.897
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.958
2 0.961
4 0.963
8 0.945
16 0.907
32 0.809
64 0.453
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.954
2 0.961
4 0.949
8 0.929
16 0.828
32 0.527
64 0.001
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.96
2 0.943
4 0.931
8 0.851
16 0.723
32 0.42
64 0.015
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PGD \(\displaystyle L_\infty\) Attack with \(\displaystyle \epsilon = \) 4 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.979
2 0.977
4 0.914
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.978
2 0.972
4 0.954
8 0.917
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.979
2 0.975
4 0.951
8 0.95
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.979
2 0.979
4 0.978
8 0.967
16 0.945
32 0.837
64 0.881
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.98
2 0.971
4 0.958
8 0.939
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.982
2 0.977
4 0.962
8 0.946
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.979
2 0.984
4 0.981
8 0.975
16 0.957
32 0.922
64 0.871
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.977
2 0.979
4 0.977
8 0.971
16 0.955
32 0.916
64 0.343
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.984
2 0.978
4 0.967
8 0.949
16 0.921
32 0.843
64 0.257
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 6},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.684
2 0.54
4 0.222
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.637
2 0.551
4 0.418
8 0.276
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.662
2 0.607
4 0.418
8 0.517
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.677
2 0.622
4 0.618
8 0.497
16 0.194
32 0.32
64 0.152
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.641
2 0.555
4 0.483
8 0.333
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.615
2 0.61
4 0.436
8 0.284
16 0
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.642
2 0.665
4 0.673
8 0.506
16 0.217
32 0.096
64 0.224
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.681
2 0.665
4 0.483
8 0.232
16 0.106
32 0.102
64 0.579
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.652
2 0.476
4 0.418
8 0.282
16 0.074
32 0.043
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 2},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.801
2 0.761
4 0.414
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.777
2 0.725
4 0.642
8 0.472
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.773
2 0.745
4 0.598
8 0.516
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.772
2 0.812
4 0.809
8 0.714
16 0.449
32 0.359
64 0.386
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.754
2 0.792
4 0.709
8 0.594
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.768
2 0.771
4 0.703
8 0.569
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.788
2 0.859
4 0.822
8 0.742
16 0.54
32 0.311
64 0.083
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.812
2 0.845
4 0.803
8 0.601
16 0.324
32 0.091
64 0
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.809
2 0.697
4 0.705
8 0.418
16 0.234
32 0.0629999999999999
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 8 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.962
2 0.946
4 0.755
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.958
2 0.927
4 0.819
8 0.781
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.969
2 0.936
4 0.894
8 0.899
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.959
2 0.953
4 0.94
8 0.906
16 0.799
32 0.51
64 0.705
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.95
2 0.936
4 0.888
8 0.814
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.954
2 0.936
4 0.906
8 0.865
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.954
2 0.964
4 0.958
8 0.927
16 0.861
32 0.753
64 0.724
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.964
2 0.964
4 0.948
8 0.908
16 0.87
32 0.811
64 0.165
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.967
2 0.948
4 0.918
8 0.855
16 0.774
32 0.716
64 0.166
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 9},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.395
2 0.221
4 0.0649999999999999
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.393
2 0.269
4 0.169
8 0.096
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.37
2 0.286
4 0.163
8 0.272
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.367
2 0.324
4 0.318
8 0.24
16 0.04
32 0.136
64 0.049
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4
2 0.296
4 0.236
8 0.147
16 0
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.339
2 0.342
4 0.193
8 0.0669999999999999
16 0
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.37
2 0.363
4 0.421
8 0.253
16 0.0620000000000001
32 0.045
64 0.094
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.39
2 0.388
4 0.185
8 0.051
16 0.015
32 0.047
64 0.572
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.324
2 0.166
4 0.114
8 0.0629999999999999
16 0.013
32 0.014
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 3},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.46
2 0.333
4 0.146
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.442
2 0.364
4 0.286
8 0.181
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.439
2 0.389
4 0.261
8 0.251
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.428
2 0.497
4 0.509
8 0.337
16 0.146
32 0.115
64 0.154
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.407
2 0.436
4 0.362
8 0.257
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.427
2 0.425
4 0.337
8 0.235
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.434
2 0.518
4 0.487
8 0.325
16 0.195
32 0.054
64 0.011
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.399
2 0.527
4 0.433
8 0.252
16 0.0649999999999999
32 0.01
64 0
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.474
2 0.34
4 0.316
8 0.14
16 0.0580000000000001
32 0.00600000000000001
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 16 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xtick={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.847
2 0.822
4 0.26
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.844
2 0.684
4 0.401
8 0.386
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.856
2 0.793
4 0.547
8 0.689
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.863
2 0.787
4 0.792
8 0.611
16 0.392
32 0.084
64 0.294
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.834
2 0.694
4 0.578
8 0.395
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.794
2 0.778
4 0.608
8 0.52
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.796
2 0.875
4 0.816
8 0.659
16 0.444
32 0.242
64 0.273
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.88
2 0.864
4 0.794
8 0.586
16 0.501
32 0.454
64 0.03
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.86
2 0.767
4 0.678
8 0.47
16 0.312
32 0.375
64 0.0600000000000001
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.7)},
  anchor=west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 12},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.195
2 0.081
4 0.019
8 0
16 0
32 0
64 0
};
\addlegendentry{filter global magnitude}
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.234
2 0.124
4 0.055
8 0.023
16 0
32 0
64 0
};
\addlegendentry{filter local magnitude}
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.161
2 0.134
4 0.042
8 0.12
16 0
32 0
64 0
};
\addlegendentry{filter local random}
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.173
2 0.178
4 0.168
8 0.115
16 0.00700000000000001
32 0.069
64 0.016
};
\addlegendentry{kernel global magnitude}
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.216
2 0.155
4 0.123
8 0.0679999999999999
16 0
32 0
64 0
};
\addlegendentry{kernel local magnitude}
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.162
2 0.181
4 0.083
8 0.013
16 0
32 0
64 0
};
\addlegendentry{kernel local random}
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.183
2 0.173
4 0.275
8 0.139
16 0.034
32 0.043
64 0.048
};
\addlegendentry{unstructured global magnitude}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.195
2 0.219
4 0.0610000000000001
8 0.01
16 0.005
32 0.026
64 0.566
};
\addlegendentry{unstructured local magnitude}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.156
2 0.048
4 0.032
8 0.015
16 0.003
32 0.00900000000000001
64 0
};
\addlegendentry{unstructured local random}

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 4},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.161
2 0.098
4 0.037
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.199
2 0.103
4 0.091
8 0.033
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.171
2 0.122
4 0.074
8 0.101
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.155
2 0.22
4 0.22
8 0.107
16 0.028
32 0.017
64 0.037
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.189
2 0.172
4 0.143
8 0.081
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.168
2 0.178
4 0.114
8 0.0659999999999999
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.193
2 0.221
4 0.218
8 0.074
16 0.032
32 0.00600000000000001
64 0
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.146
2 0.231
4 0.153
8 0.0679999999999999
16 0.011
32 0
64 0
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.183
2 0.087
4 0.082
8 0.03
16 0.00800000000000001
32 0.002
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 32 / 255},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.305
2 0.189
4 0.00900000000000001
8 0.122
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.306
2 0.106
4 0.034
8 0.0659999999999999
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.356
2 0.261
4 0.0629999999999999
8 0.212
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.347
2 0.235
4 0.225
8 0.097
16 0.032
32 0
64 0.049
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.347
2 0.146
4 0.089
8 0.036
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.24
2 0.227
4 0.1
8 0.072
16 0.122
32 0.122
64 0.122
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.26
2 0.347
4 0.262
8 0.0669999999999999
16 0.022
32 0.001
64 0.036
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.332
2 0.362
4 0.199
8 0.0610000000000001
16 0.015
32 0.038
64 0.013
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34
2 0.095
4 0.072
8 0.037
16 0.013
32 0.054
64 0.00700000000000001
};
\end{groupplot}

\end{tikzpicture}


==> tikz-figs/resnet-roa-compression-rates-1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, width=3cm, height=1.5cm, every spy on node/.append style={thick},connect spies}]


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=.9\columnwidth,
height=.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of Adversarial Examples},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Accuracy},
ymajorgrids,
ymin=0.6, ymax=0.9,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.855694258213043
1 0.68046875
};
\addlegendentry{1.0}
\addplot [semithick, color1]
table {%
0 0.862063694000244
1 0.70625
};
\addlegendentry{2.0}
\addplot [semithick, color2]
table {%
0 0.865834379196167
1 0.69296875
};
\addlegendentry{4.0}
\addplot [semithick, color3]
table {%
0 0.868229281902313
1 0.665625
};
\addlegendentry{8.0}

% absolute coordinate of area to be zoomed in
\coordinate (SpyArea1) at (axis cs: 0.116,0.845);
% absolute coordinate of area showing zoomed
\coordinate (SpyZoom1) at (axis cs: 0.765,0.84);
\end{axis}
\spy[magnification=2] on (SpyArea1) in node[fill=white] at (SpyZoom1);
\end{tikzpicture}


==> tikz-figs/resnet-roa-compression-rates-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=.9\columnwidth,
height=.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of Adversarial Examples},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Accuracy},
ymajorgrids,
ymin=0.6, ymax=0.9,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.853656053543091
1 0.47109375
};
\addlegendentry{1.0}
\addplot [semithick, color1]
table {%
0 0.863694262504578
1 0.5328125
};
\addlegendentry{2.0}
\addplot [semithick, color2]
table {%
0 0.839643311500549
1 0.62890625
};
\addlegendentry{4.0}
\addplot [semithick, color3]
table {%
0 0.795464956760407
1 0.65859375
};
\addlegendentry{8.0}
\end{axis}

\end{tikzpicture}


==> tikz-figs/resnet-roa-pruning-approaches-1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.9\columnwidth,
height=.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of Adversarial Examples},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [semithick, color0]
table {%
0 0.795464956760407
1 0.5328125
};
\addlegendentry{filter global magnitude}
\addplot [semithick, color1]
table {%
0 0.868229281902313
1 0.4640625
};
\addlegendentry{unstructured global magnitude}
\end{axis}

\end{tikzpicture}


==> tikz-figs/resnet-roa-pruning-approaches-2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.9\columnwidth,
height=.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of Adversarial Examples},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [semithick, color0]
table {%
0 0.857477700710297
1 0.59296875
};
\addlegendentry{kernel global magnitude}
\addplot [semithick, color1]
table {%
0 0.868229281902313
1 0.56875
};
\addlegendentry{unstructured global magnitude}
\end{axis}

\end{tikzpicture}


==> tikz-figs/resnet18.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={B\&B \(\displaystyle L_0\) Attack with \(\displaystyle \epsilon =\) 20},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6828125
2 0.6796875
4 0.65703125
8 0.6015625
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7046875
2 0.69453125
4 0.6671875
8 0.5890625
16 0.509375
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.69765625
2 0.678125
4 0.6875
8 0.6515625
16 0.5875
32 0.521875
64 0.37890625
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.67734375
2 0.70390625
4 0.68828125
8 0.67109375
16 0.6046875
32 0.56875
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.67265625
2 0.68203125
4 0.65625
8 0.646875
16 0.55703125
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68359375
2 0.68046875
4 0.659375
8 0.64140625
16 0.58125
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68046875
2 0.70625
4 0.69296875
8 0.665625
16 0.62109375
32 0.51171875
64 0.55546875
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68046875
2 0.6984375
4 0.678125
8 0.6359375
16 0.61328125
32 0.56171875
64 0.6046875
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6671875
2 0.6359375
4 0.63984375
8 0.6296875
16 0.6328125
32 0.54765625
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={C\&W \(\displaystyle L_2\) Attack with \(\displaystyle \epsilon = \)10},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6234375
2 0.68203125
4 0.7390625
8 0.75390625
16 0.5296875
32 0.3
64 0.09921875
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.65625
2 0.62265625
4 0.684375
8 0.6875
16 0.7015625
32 0.54375
64 0.3890625
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6296875
2 0.6203125
4 0.65390625
8 0.66171875
16 0.71640625
32 0.6953125
64 0.58359375
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.65390625
2 0.60703125
4 0.6015625
8 0.6
16 0.615625
32 0.6390625
64 0.39296875
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6234375
2 0.61875
4 0.55078125
8 0.584375
16 0.58125
32 0.45
64 0.41953125
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.64296875
2 0.61015625
4 0.58046875
8 0.6046875
16 0.6515625
32 0.32734375
64 0.48125
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.61875
2 0.609375
4 0.62421875
8 0.61328125
16 0.51484375
32 0.5484375
64 0.61328125
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.628125
2 0.6015625
4 0.5484375
8 0.52734375
16 0.54375
32 0.56796875
64 0.609375
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.62265625
2 0.59375
4 0.59375
8 0.5484375
16 0.5625
32 0.565625
64 0.4109375
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PGD \(\displaystyle L_\infty\) Attack with \(\displaystyle \epsilon = \)0.25 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.74140625
2 0.753125
4 0.7203125
8 0.659375
16 0.51328125
32 0.3859375
64 0.31953125
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.76171875
2 0.7578125
4 0.72734375
8 0.61328125
16 0.50703125
32 0.33203125
64 0.24453125
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.75390625
2 0.75
4 0.74609375
8 0.6875
16 0.59921875
32 0.50078125
64 0.353125
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.746875
2 0.753125
4 0.753125
8 0.7375
16 0.7078125
32 0.64453125
64 0.42109375
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.74296875
2 0.75546875
4 0.73828125
8 0.72578125
16 0.678125
32 0.44375
64 0.3953125
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.75234375
2 0.74921875
4 0.7359375
8 0.70703125
16 0.596875
32 0.28828125
64 0.40546875
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.74609375
2 0.75
4 0.75234375
8 0.74609375
16 0.721875
32 0.69453125
64 0.67265625
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.75546875
2 0.7515625
4 0.75625
8 0.7328125
16 0.703125
32 0.68203125
64 0.671875
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7390625
2 0.73828125
4 0.75
8 0.746875
16 0.7171875
32 0.6421875
64 0.3921875
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)70},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.459375
2 0.41015625
4 0.33046875
8 0.246875
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4734375
2 0.440625
4 0.4125
8 0.2734375
16 0.2
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4875
2 0.43125
4 0.4
8 0.37109375
16 0.253125
32 0.16875
64 0.11484375
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.43828125
2 0.475
4 0.4515625
8 0.38359375
16 0.3078125
32 0.2921875
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.43828125
2 0.44609375
4 0.42578125
8 0.37421875
16 0.309375
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.434375
2 0.425
4 0.38671875
8 0.2796875
16 0.22421875
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4765625
2 0.484375
4 0.46171875
8 0.38671875
16 0.25078125
32 0.12421875
64 0.14765625
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.45
2 0.47578125
4 0.44375
8 0.29609375
16 0.2328125
32 0.1890625
64 0.240625
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.40625
2 0.3125
4 0.2703125
8 0.27265625
16 0.265625
32 0.20234375
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)15},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.47109375
2 0.5328125
4 0.62890625
8 0.65859375
16 0.32890625
32 0.16484375
64 0.0203125
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.525
2 0.5078125
4 0.55625
8 0.5796875
16 0.60390625
32 0.44609375
64 0.2578125
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.49375
2 0.478125
4 0.52265625
8 0.5328125
16 0.6421875
32 0.6140625
64 0.44609375
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5421875
2 0.47265625
4 0.46015625
8 0.4625
16 0.44140625
32 0.48671875
64 0.284375
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.49375
2 0.478125
4 0.37734375
8 0.41171875
16 0.38671875
32 0.3609375
64 0.3328125
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.49921875
2 0.4578125
4 0.42734375
8 0.4640625
16 0.51484375
32 0.2265625
64 0.23203125
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.47734375
2 0.4640625
4 0.48203125
8 0.47265625
16 0.390625
32 0.38203125
64 0.3234375
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5046875
2 0.4625
4 0.40703125
8 0.38125
16 0.36640625
32 0.3125
64 0.21875
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.48515625
2 0.4546875
4 0.44765625
8 0.41171875
16 0.42734375
32 0.4421875
64 0.2640625
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)0.5 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6890625
2 0.68515625
4 0.61640625
8 0.5265625
16 0.36875
32 0.28359375
64 0.25078125
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.69921875
2 0.69375
4 0.6484375
8 0.46015625
16 0.3
32 0.1875
64 0.14375
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6921875
2 0.67265625
4 0.65859375
8 0.5859375
16 0.4328125
32 0.2890625
64 0.18359375
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68984375
2 0.69765625
4 0.696875
8 0.67890625
16 0.63046875
32 0.56640625
64 0.36875
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68125
2 0.68515625
4 0.65703125
8 0.65546875
16 0.60078125
32 0.39375
64 0.34375
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68828125
2 0.675
4 0.6578125
8 0.59453125
16 0.4421875
32 0.21953125
64 0.2296875
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.68515625
2 0.6953125
4 0.6953125
8 0.67890625
16 0.6265625
32 0.590625
64 0.55078125
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6875
2 0.696875
4 0.68359375
8 0.65234375
16 0.62734375
32 0.58125
64 0.55703125
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.66796875
2 0.6421875
4 0.65859375
8 0.6671875
16 0.6171875
32 0.5375
64 0.328125
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)120},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.33671875
2 0.27890625
4 0.17734375
8 0.10703125
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34921875
2 0.3234375
4 0.2609375
8 0.1390625
16 0.06953125
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.37109375
2 0.3234375
4 0.271875
8 0.20078125
16 0.1
32 0.0578125
64 0.0375
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.27734375
2 0.35703125
4 0.321875
8 0.2640625
16 0.1796875
32 0.1578125
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2953125
2 0.33046875
4 0.3171875
8 0.2453125
16 0.18203125
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.31171875
2 0.29140625
4 0.23359375
8 0.1640625
16 0.10234375
32 0
64 0
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3390625
2 0.371875
4 0.3390625
8 0.2421875
16 0.134375
32 0.0453125
64 0.04375
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3140625
2 0.36640625
4 0.334375
8 0.178125
16 0.10078125
32 0.06171875
64 0.1078125
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.265625
2 0.20546875
4 0.1390625
8 0.1390625
16 0.1359375
32 0.06796875
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)20},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.33359375
2 0.384375
4 0.41328125
8 0.42265625
16 0.1546875
32 0.08828125
64 0.00859374999999996
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.37734375
2 0.365625
4 0.35703125
8 0.3625
16 0.33671875
32 0.18984375
64 0.0953125
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3484375
2 0.35625
4 0.35
8 0.36171875
16 0.453125
32 0.353125
64 0.18125
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3734375
2 0.359375
4 0.3265625
8 0.29453125
16 0.2328125
32 0.26640625
64 0.1390625
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3484375
2 0.34296875
4 0.25625
8 0.2578125
16 0.17578125
32 0.22265625
64 0.21015625
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3640625
2 0.31484375
4 0.28515625
8 0.2875
16 0.26171875
32 0.09296875
64 0.0734375
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34453125
2 0.34296875
4 0.32734375
8 0.30859375
16 0.2359375
32 0.1578125
64 0.07265625
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3515625
2 0.33515625
4 0.30546875
8 0.23046875
16 0.171875
32 0.10078125
64 0.02421875
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.32421875
2 0.26328125
4 0.30234375
8 0.26015625
16 0.24140625
32 0.25234375
64 0.0875
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)1 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.571875
2 0.5140625
4 0.4046875
8 0.28203125
16 0.16328125
32 0.12265625
64 0.16953125
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5734375
2 0.54296875
4 0.5140625
8 0.22265625
16 0.09296875
32 0.084375
64 0.06953125
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5796875
2 0.5328125
4 0.48984375
8 0.37109375
16 0.19296875
32 0.075
64 0.06328125
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.55546875
2 0.59296875
4 0.5609375
8 0.51953125
16 0.4859375
32 0.4046875
64 0.27890625
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.55390625
2 0.56953125
4 0.521875
8 0.5125
16 0.46875
32 0.28515625
64 0.2640625
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.57109375
2 0.53125
4 0.48515625
8 0.3859375
16 0.20546875
32 0.11796875
64 0.08359375
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.55234375
2 0.56875
4 0.5625
8 0.52421875
16 0.428125
32 0.3796875
64 0.31328125
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5546875
2 0.56796875
4 0.546875
8 0.47890625
16 0.4296875
32 0.3609375
64 0.32265625
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.51875
2 0.46640625
4 0.4828125
8 0.48828125
16 0.44765625
32 0.3515625
64 0.21640625
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)170},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.259375
2 0.21796875
4 0.121875
8 0.0546875
16 0
32 0
64 0
};
\addlegendentry{filter global magnitude}
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2859375
2 0.2640625
4 0.171875
8 0.084375
16 0.03359375
32 0
64 0
};
\addlegendentry{filter local magnitude}
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.29765625
2 0.25390625
4 0.19609375
8 0.13125
16 0.05234375
32 0.0296875
64 0.00937500000000002
};
\addlegendentry{filter local random}
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.19765625
2 0.28359375
4 0.26171875
8 0.190625
16 0.11875
32 0.09375
64 0
};
\addlegendentry{kernel global magnitude}
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2390625
2 0.2578125
4 0.2609375
8 0.184375
16 0.1203125
32 0
64 0
};
\addlegendentry{kernel local magnitude}
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2453125
2 0.2453125
4 0.16796875
8 0.11953125
16 0.06171875
32 0
64 0
};
\addlegendentry{kernel local random}
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2765625
2 0.31015625
4 0.26328125
8 0.1828125
16 0.10234375
32 0.034375
64 0.0171875
};
\addlegendentry{unstructured global magnitude}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.23203125
2 0.29921875
4 0.28359375
8 0.13515625
16 0.06484375
32 0.0296875
64 0.05703125
};
\addlegendentry{unstructured local magnitude}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1890625
2 0.16015625
4 0.0984375
8 0.0953125
16 0.08828125
32 0.03359375
64 0
};
\addlegendentry{unstructured local random}

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)25},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.20625
2 0.1984375
4 0.19140625
8 0.178125
16 0.06015625
32 0.0359375
64 0.00703125000000004
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.23984375
2 0.2234375
4 0.178125
8 0.1328125
16 0.09296875
32 0.03515625
64 0.021875
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2328125
2 0.21015625
4 0.18984375
8 0.18125
16 0.20703125
32 0.103125
64 0.015625
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.21015625
2 0.22421875
4 0.22109375
8 0.1578125
16 0.09453125
32 0.11875
64 0.04921875
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.203125
2 0.21015625
4 0.17421875
8 0.13046875
16 0.08203125
32 0.09375
64 0.1046875
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.22578125
2 0.1796875
4 0.16171875
8 0.115625
16 0.0796875
32 0.0203125
64 0.01640625
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.21640625
2 0.24296875
4 0.1875
8 0.146875
16 0.0921875
32 0.04375
64 0.00937500000000002
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.20390625
2 0.221875
4 0.22578125
8 0.115625
16 0.0703125
32 0.0234375
64 0.00546875000000002
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1796875
2 0.1296875
4 0.14453125
8 0.1140625
16 0.10234375
32 0.09140625
64 0.01953125
};

\nextgroupplot[ width=.5\textwidth, height=.65*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \)2 / 255},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3625
2 0.24921875
4 0.128125
8 0.06640625
16 0.03984375
32 0.04453125
64 0.075
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.35625
2 0.3140625
4 0.26796875
8 0.06015625
16 0.028125
32 0.046875
64 0.0484375
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.37265625
2 0.315625
4 0.23515625
8 0.11875
16 0.03671875
32 0.01171875
64 0.028125
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.32734375
2 0.37421875
4 0.3265625
8 0.28203125
16 0.24140625
32 0.1703125
64 0.1546875
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34296875
2 0.36171875
4 0.30703125
8 0.284375
16 0.25703125
32 0.14609375
64 0.14765625
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3671875
2 0.30859375
4 0.2375
8 0.12421875
16 0.05625
32 0.034375
64 0.0109375
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34765625
2 0.37265625
4 0.346875
8 0.2578125
16 0.1578125
32 0.1203125
64 0.08125
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.34453125
2 0.3703125
4 0.31875
8 0.2109375
16 0.15546875
32 0.1234375
64 0.09921875
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.284375
2 0.20625
4 0.21171875
8 0.21328125
16 0.16328125
32 0.11640625
64 0.0984375
};
\end{groupplot}

\end{tikzpicture}


==> tikz-figs/resnet8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={B\&B \(\displaystyle L_0\) Attack with \(\displaystyle \epsilon = \) 2},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8012
2 0.7112
4 0.4364
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8008
2 0.7712
4 0.6642
8 0.5112
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.789833333333333
2 0.770833333333333
4 0.724
8 0.5834
16 0.4592
32 0.3136
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8
2 0.7996
4 0.7748
8 0.7308
16 0.6258
32 0.4572
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7988
2 0.7786
4 0.75
8 0.656
16 0.484
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8018
2 0.778
4 0.7522
8 0.6936
16 0.6316
32 0.4914
64 0.4026
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8048
2 0.8078
4 0.7864
8 0.7616
16 0.7278
32 0.7056
64 0.5394
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7992
2 0.7942
4 0.7638
8 0.7558
16 0.6738
32 0.5538
64 0.458
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8046
2 0.754
4 0.7428
8 0.7208
16 0.635
32 0
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={C\&W \(\displaystyle L_2\) Attack with \(\displaystyle \epsilon = \) 2},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7632
2 0.5802
4 0.00919999999999999
8 0
16 0.00519999999999998
32 0.005
64 0.000399999999999956
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7608
2 0.7506
4 0.661
8 0.5028
16 0.1286
32 0.1094
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.760666666666667
2 0.756666666666667
4 0.6996
8 0.5882
16 0.4756
32 0.3254
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7628
2 0.763
4 0.7526
8 0.7492
16 0.585
32 0.2648
64 0.051
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7674
2 0.7534
4 0.7606
8 0.5926
16 0.2638
32 0.1488
64 0.1342
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7568
2 0.7564
4 0.7464
8 0.6882
16 0.6152
32 0.3182
64 0.0748
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.771
2 0.7536
4 0.7566
8 0.7598
16 0.7454
32 0.7088
64 0.4724
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7638
2 0.749
4 0.7454
8 0.764
16 0.5922
32 0.254
64 0.08
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7684
2 0.7336
4 0.7326
8 0.7076
16 0.6422
32 0.4136
64 0.2092
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PGD \(\displaystyle L_\infty\) Attack with \(\displaystyle \epsilon = \) 0.25 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.806
2 0.7178
4 0.5916
8 0.235
16 0.2404
32 0.2272
64 0.2242
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8094
2 0.7724
4 0.6696
8 0.5192
16 0.29
32 0.1752
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8005
2 0.7655
4 0.7222
8 0.5862
16 0.4968
32 0.3422
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8118
2 0.8058
4 0.7662
8 0.7094
16 0.6188
32 0.481
64 0.3384
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8054
2 0.7744
4 0.7292
8 0.6688
16 0.5258
32 0.1824
64 0.227
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.807
2 0.764
4 0.725
8 0.6654
16 0.6156
32 0.5128
64 0.4548
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8114
2 0.81
4 0.7832
8 0.7322
16 0.6716
32 0.632
64 0.5356
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8048
2 0.7944
4 0.7532
8 0.7078
16 0.667
32 0.6274
64 0.5712
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8044
2 0.7436
4 0.7294
8 0.71
16 0.6876
32 0.5688
64 0.4986
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 4},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6194
2 0.4848
4 0.1356
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6254
2 0.5806
4 0.4172
8 0.3196
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6135
2 0.577666666666667
4 0.5158
8 0.357
16 0.2218
32 0.138
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.627
2 0.6268
4 0.5908
8 0.5436
16 0.427
32 0.3104
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6266
2 0.5794
4 0.5666
8 0.4826
16 0.2888
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6244
2 0.5874
4 0.5532
8 0.4832
16 0.4518
32 0.2996
64 0.2526
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6334
2 0.636
4 0.6126
8 0.5678
16 0.5206
32 0.5416
64 0.3568
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6222
2 0.6296
4 0.5756
8 0.5642
16 0.4754
32 0.3212
64 0.2194
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.625
2 0.5528
4 0.5482
8 0.5088
16 0.3568
32 0
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 2.5},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6628
2 0.3562
4 0.002
8 0
16 0.00519999999999998
32 0.00439999999999996
64 0.000399999999999956
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6574
2 0.6546
4 0.5236
8 0.3276
16 0.0742
32 0.079
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.653166666666667
2 0.662833333333333
4 0.5796
8 0.426
16 0.3216
32 0.182
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6584
2 0.6564
4 0.65
8 0.6206
16 0.3818
32 0.1136
64 0.0332
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6582
2 0.632
4 0.6486
8 0.426
16 0.1078
32 0.1214
64 0.0874
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.656
2 0.6438
4 0.6188
8 0.538
16 0.44
32 0.1288
64 0.0132
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.664
2 0.6446
4 0.6444
8 0.6534
16 0.6108
32 0.5392
64 0.2728
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.6588
2 0.6226
4 0.6436
8 0.6534
16 0.3656
32 0.1088
64 0.0164
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.656
2 0.6232
4 0.608
8 0.5862
16 0.4618
32 0.2462
64 0.0868
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 0.5 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7398
2 0.603
4 0.5126
8 0.2234
16 0.229
32 0.2164
64 0.2122
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7344
2 0.6836
4 0.5568
8 0.4238
16 0.2442
32 0.1544
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.730666666666667
2 0.677333333333333
4 0.6146
8 0.4598
16 0.3998
32 0.2522
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7378
2 0.7322
4 0.6612
8 0.572
16 0.5092
32 0.3998
64 0.3022
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7388
2 0.6606
4 0.6024
8 0.5838
16 0.4394
32 0.1544
64 0.204
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7372
2 0.6632
4 0.5894
8 0.5192
16 0.4786
32 0.412
64 0.4058
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7392
2 0.7326
4 0.7006
8 0.5878
16 0.504
32 0.4524
64 0.4122
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7368
2 0.7134
4 0.6376
8 0.5598
16 0.5312
32 0.5374
64 0.4952
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7368
2 0.6446
4 0.619
8 0.5922
16 0.5772
32 0.4874
64 0.4336
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 6},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4462
2 0.3058
4 0.0524
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4404
2 0.3978
4 0.239
8 0.193
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.430166666666667
2 0.394166666666667
4 0.3322
8 0.2146
16 0.1086
32 0.0692
64 0
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4432
2 0.4474
4 0.418
8 0.3896
16 0.2866
32 0.2128
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4472
2 0.3964
4 0.4086
8 0.347
16 0.1896
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.44
2 0.411
4 0.3906
8 0.3274
16 0.3222
32 0.202
64 0.155
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4554
2 0.4672
4 0.445
8 0.3956
16 0.3568
32 0.3938
64 0.2302
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4484
2 0.4664
4 0.4026
8 0.3878
16 0.3322
32 0.1846
64 0.1064
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4458
2 0.364
4 0.37
8 0.332
16 0.1768
32 0
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 3},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.523
2 0.1762
4 0.002
8 0
16 0.00519999999999998
32 0.004
64 0.000399999999999956
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5332
2 0.5226
4 0.3418
8 0.1372
16 0.0384
32 0.0628
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.523
2 0.525666666666667
4 0.4148
8 0.2292
16 0.1404
32 0.0602
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5268
2 0.5292
4 0.4938
8 0.44
16 0.176
32 0.0414
64 0.0324
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5374
2 0.4838
4 0.479
8 0.2694
16 0.0366
32 0.0862000000000001
64 0.0632
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.527
2 0.4944
4 0.4458
8 0.3348
16 0.2336
32 0.0344
64 0.00360000000000005
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5378
2 0.5142
4 0.5094
8 0.4882
16 0.4216
32 0.318
64 0.1174
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.532
2 0.4922
4 0.4978
8 0.4812
16 0.1814
32 0.0376
64 0.000800000000000023
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5282
2 0.4782
4 0.454
8 0.4172
16 0.2796
32 0.1304
64 0.0434
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 1 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5758
2 0.3908
4 0.3692
8 0.2036
16 0.206
32 0.2
64 0.1906
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5738
2 0.4786
4 0.336
8 0.2772
16 0.1836
32 0.1284
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.565833333333333
2 0.4855
4 0.4056
8 0.2526
16 0.2284
32 0.1376
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5704
2 0.555
4 0.4232
8 0.3242
16 0.299
32 0.2782
64 0.2386
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5754
2 0.4224
4 0.3566
8 0.4142
16 0.3048
32 0.116
64 0.1696
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.573
2 0.4452
4 0.334
8 0.2744
16 0.2726
32 0.2568
64 0.3214
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5802
2 0.5622
4 0.4978
8 0.3262
16 0.217
32 0.1888
64 0.2216
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5726
2 0.535
4 0.393
8 0.2834
16 0.295
32 0.3758
64 0.3646
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5756
2 0.424
4 0.3868
8 0.3636
16 0.3816
32 0.3502
64 0.3062
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.7)},
  anchor=west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 8},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3094
2 0.1894
4 0.0306
8 0
16 0
32 0
64 0
};
\addlegendentry{filter global magnitude}
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3038
2 0.264
4 0.1312
8 0.1208
16 0
32 0
64 0
};
\addlegendentry{filter local magnitude}
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.287333333333333
2 0.263333333333333
4 0.2076
8 0.124
16 0.0558
32 0.0402
64 0
};
\addlegendentry{filter local random}
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.307
2 0.3094
4 0.2858
8 0.2754
16 0.1842
32 0.156
64 0
};
\addlegendentry{kernel global magnitude}
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3094
2 0.2724
4 0.2932
8 0.25
16 0.1308
32 0
64 0
};
\addlegendentry{kernel local magnitude}
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2982
2 0.2726
4 0.2704
8 0.2198
16 0.2202
32 0.1404
64 0.1112
};
\addlegendentry{kernel local random}
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.313
2 0.3326
4 0.3062
8 0.2636
16 0.2352
32 0.2864
64 0.1508
};
\addlegendentry{unstructured global magnitude}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3026
2 0.333
4 0.2644
8 0.262
16 0.2268
32 0.11
64 0.0596
};
\addlegendentry{unstructured local magnitude}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3094
2 0.2286
4 0.2398
8 0.207
16 0.0898
32 0
64 0
};
\addlegendentry{unstructured local random}

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 3.5},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3926
2 0.0736
4 0.002
8 0
16 0.00519999999999998
32 0.004
64 0.000399999999999956
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3886
2 0.383
4 0.192
8 0.0436
16 0.0232
32 0.0592
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.380166666666667
2 0.378666666666667
4 0.2722
8 0.1014
16 0.0442
32 0.01
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3852
2 0.3918
4 0.3358
8 0.2656
16 0.0662
32 0.00719999999999998
64 0.0324
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4004
2 0.3254
4 0.306
8 0.1626
16 0.00880000000000003
32 0.0722
64 0.0564
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.388
2 0.3392
4 0.2676
8 0.1668
16 0.0911999999999999
32 0.00739999999999996
64 0.00160000000000005
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3936
2 0.3808
4 0.3598
8 0.3186
16 0.2216
32 0.1418
64 0.0316
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3968
2 0.356
4 0.3414
8 0.2838
16 0.0748
32 0.01
64 0
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3888
2 0.3274
4 0.308
8 0.261
16 0.1498
32 0.0652
64 0.028
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 2 / 255},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2884
2 0.1178
4 0.1572
8 0.17
16 0.1696
32 0.1628
64 0.152
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2832
2 0.1936
4 0.1018
8 0.106
16 0.1188
32 0.0996
64 0.0954
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.265833333333333
2 0.198166666666667
4 0.1354
8 0.0593999999999999
16 0.0706000000000001
32 0.0498000000000001
64 0.1032
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2738
2 0.2688
4 0.1324
8 0.0652000000000001
16 0.0880000000000001
32 0.1356
64 0.1472
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2894
2 0.1444
4 0.1014
8 0.169
16 0.1474
32 0.0833999999999999
64 0.1134
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2816
2 0.1532
4 0.0711999999999999
8 0.0502
16 0.0678000000000001
32 0.101
64 0.2064
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2844
2 0.2768
4 0.198
8 0.0668
16 0.0214000000000001
32 0.015
64 0.0558
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2852
2 0.2418
4 0.1104
8 0.0428000000000001
16 0.0719999999999998
32 0.1636
64 0.1848
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2788
2 0.1326
4 0.1164
8 0.094
16 0.1146
32 0.1524
64 0.1506
};
\end{groupplot}

\end{tikzpicture}


==> tikz-figs/vgg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={B\&B \(\displaystyle L_0\) Attack with \(\displaystyle \epsilon = \) 2},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.844
2 0
4 0
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8526
2 0.8366
4 0.7702
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8568
2 0.8414
4 0.819
8 0.7862
16 0.7248
32 0.635
64 0.4498
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.852
2 0.8622
4 0.836
8 0.7758
16 0.6942
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8485
2 0.852166666666667
4 0.825
8 0.749333333333333
16 0.639
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8544
2 0.847
4 0.8358
8 0.8088
16 0.7626
32 0.6488
64 0.5138
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8554
2 0.856
4 0.853
8 0.84
16 0.831
32 0.8276
64 0.8176
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8564
2 0.8544
4 0.8514
8 0.8342
16 0.8302
32 0.8058
64 0.7672
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.855833333333333
2 0.8415
4 0.838166666666667
8 0.837333333333333
16 0.833166666666667
32 0.8152
64 0
};

\nextgroupplot[width=.5\textwidth, height=.5*.5\textwidth,%
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={C\&W \(\displaystyle L_2\) Attack with \(\displaystyle \epsilon = \) 1.5},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8888
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.9044
2 0.8964
4 0.8376
8 0.4748
16 0.2818
32 0.154
64 0.0976
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.89
2 0.8892
4 0.8916
8 0.86
16 0.7862
32 0.7112
64 0.5678
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8908
2 0.8206
4 0.852
8 0.8778
16 0.802
32 0.388
64 0.4152
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8855
2 0.808333333333333
4 0.877833333333333
8 0.846333333333333
16 0.7258
32 0.4002
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.897
2 0.8578
4 0.8608
8 0.8652
16 0.8504
32 0.7752
64 0.6396
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.88
2 0.9174
4 0.9172
8 0.9068
16 0.899
32 0.8878
64 0.8658
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.9
2 0.8642
4 0.9024
8 0.9066
16 0.8996
32 0.8764
64 0.8324
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.9015
2 0.883166666666667
4 0.8685
8 0.881
16 0.889
32 0.8828
64 0.6998
};

\nextgroupplot[width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PGD \(\displaystyle L_\infty\) Attack with \(\displaystyle \epsilon = \) 0.125 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8826
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8766
2 0.859
4 0.7732
8 0.4532
16 0.2592
32 0.1524
64 0.0975999999999999
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8824
2 0.8562
4 0.8262
8 0.7814
16 0.7054
32 0.5998
64 0.4382
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8816
2 0.8768
4 0.8596
8 0.815
16 0.7088
32 0.3298
64 0.3746
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.881666666666667
2 0.882166666666667
4 0.849333333333333
8 0.786666666666667
16 0.6994
32 0.3972
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8738
2 0.868
4 0.84
8 0.7946
16 0.7312
32 0.6304
64 0.5824
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8774
2 0.8788
4 0.8754
8 0.861
16 0.8416
32 0.803
64 0.7714
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8826
2 0.8844
4 0.8738
8 0.858
16 0.8328
32 0.8064
64 0.7388
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.817666666666667
2 0.796
4 0.798833333333333
8 0.7775
16 0.752666666666667
32 0.7064
64 0.4942
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 6},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5154
2 0
4 0
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5032
2 0.4914
4 0.4286
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5304
2 0.5224
4 0.4994
8 0.4662
16 0.431
32 0.3114
64 0.1572
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5424
2 0.565
4 0.533
8 0.446
16 0.3946
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.518
2 0.532333333333333
4 0.51
8 0.418333333333333
16 0.3146
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5322
2 0.5396
4 0.5666
8 0.5172
16 0.4424
32 0.3028
64 0.1846
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.545
2 0.5478
4 0.545
8 0.5298
16 0.589
32 0.6132
64 0.5966
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.516
2 0.5492
4 0.546
8 0.5156
16 0.5836
32 0.5582
64 0.5268
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.530166666666667
2 0.5485
4 0.5375
8 0.547333333333333
16 0.528
32 0.496
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 2.5},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.697
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7454
2 0.7512
4 0.6318
8 0.348
16 0.1928
32 0.1092
64 0.0976
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7036
2 0.7418
4 0.774
8 0.7258
16 0.6038
32 0.4864
64 0.3384
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7164
2 0.5972
4 0.668
8 0.743
16 0.6278
32 0.273
64 0.215
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.712666666666667
2 0.596833333333333
4 0.715166666666667
8 0.6565
16 0.359
32 0.1836
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7318
2 0.6572
4 0.6676
8 0.734
16 0.7552
32 0.568
64 0.2294
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.711
2 0.823
4 0.834
8 0.8342
16 0.8318
32 0.7944
64 0.7722
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7404
2 0.6644
4 0.7696
8 0.8118
16 0.8184
32 0.788
64 0.6844
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.734166666666667
2 0.718166666666667
4 0.7045
8 0.707666666666667
16 0.724166666666667
32 0.7374
64 0.5824
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 0.25 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8252
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.821
2 0.79
4 0.6728
8 0.418
16 0.2186
32 0.146
64 0.0975999999999999
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.827
2 0.788
4 0.7344
8 0.6808
16 0.5986
32 0.4842
64 0.3326
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8254
2 0.8194
4 0.8014
8 0.7208
16 0.6048
32 0.2732
64 0.3132
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.833833333333333
2 0.826833333333333
4 0.784166666666667
8 0.699166666666667
16 0.6166
32 0.3412
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.822
2 0.7988
4 0.7626
8 0.6946
16 0.608
32 0.5074
64 0.461
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8222
2 0.8282
4 0.821
8 0.801
16 0.772
32 0.7174
64 0.66
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.8264
2 0.826
4 0.819
8 0.7906
16 0.7506
32 0.7072
64 0.624
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.677833333333333
2 0.651
4 0.654333333333333
8 0.615333333333333
16 0.562833333333333
32 0.4788
64 0.298
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 10},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3274
2 0
4 0
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3074
2 0.3348
4 0.2546
8 0
16 0
32 0
64 0
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3458
2 0.3522
4 0.3242
8 0.2992
16 0.2588
32 0.161
64 0.0706
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3616
2 0.3984
4 0.3722
8 0.311
16 0.2632
32 0
64 0
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.337
2 0.365166666666667
4 0.36
8 0.280166666666667
16 0.1954
32 0
64 0
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3536
2 0.3782
4 0.4164
8 0.3614
16 0.2906
32 0.1632
64 0.1
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.355
2 0.3698
4 0.3692
8 0.3602
16 0.4412
32 0.4866
64 0.47
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3274
2 0.3672
4 0.3686
8 0.3538
16 0.4452
32 0.417
64 0.3928
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.347666666666667
2 0.367
4 0.346666666666667
8 0.369333333333333
16 0.359
32 0.334
64 0
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 3.5},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.3896
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4302
2 0.4258
4 0.2814
8 0.1244
16 0.0788
32 0.0782
64 0.0976
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4034
2 0.4194
4 0.4514
8 0.34
16 0.1922
32 0.0904
64 0.0354
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4076
2 0.3246
4 0.3658
8 0.3876
16 0.241
32 0.0768
64 0.0708
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.405333333333333
2 0.3275
4 0.3875
8 0.248833333333333
16 0.0416
32 0.036
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4116
2 0.348
4 0.3342
8 0.3874
16 0.4126
32 0.2236
64 0.0134
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4192
2 0.5256
4 0.5422
8 0.5616
16 0.5402
32 0.4622
64 0.417
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4374
2 0.381
4 0.4688
8 0.5096
16 0.4908
32 0.457
64 0.3248
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4195
2 0.4195
4 0.404
8 0.387833333333333
16 0.399166666666667
32 0.3888
64 0.2692
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) .5 / 255},
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7164
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7146
2 0.6604
4 0.5074
8 0.3418
16 0.1578
32 0.1298
64 0.0975999999999999
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7122
2 0.6564
4 0.5842
8 0.5066
16 0.44
32 0.3258
64 0.2094
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7104
2 0.7102
4 0.6786
8 0.5742
16 0.4444
32 0.1932
64 0.2274
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.728333333333333
2 0.7225
4 0.6695
8 0.566833333333333
16 0.4748
32 0.2626
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7084
2 0.6882
4 0.628
8 0.5282
16 0.4394
32 0.3388
64 0.3
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7056
2 0.7154
4 0.7038
8 0.6862
16 0.6406
32 0.5712
64 0.4844
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.7164
2 0.719
4 0.7054
8 0.6676
16 0.6106
32 0.5536
64 0.4664
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.4045
2 0.393166666666667
4 0.3965
8 0.337666666666667
16 0.284333333333333
32 0.179
64 0.1064
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.7)},
  anchor=west,
  draw=white!80!black
},
%log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 14},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={robust accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2418
2 0
4 0
8 0
16 0
32 0
64 0
};
\addlegendentry{filter global magnitude}
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2222
2 0.2502
4 0.17
8 0
16 0
32 0
64 0
};
\addlegendentry{filter local magnitude}
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2468
2 0.2626
4 0.2426
8 0.2072
16 0.1622
32 0.0881999999999999
64 0.0382
};
\addlegendentry{filter local random}
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2612
2 0.3108
4 0.2912
8 0.2278
16 0.1914
32 0
64 0
};
\addlegendentry{kernel global magnitude}
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.249833333333333
2 0.277666666666667
4 0.273
8 0.203833333333333
16 0.1276
32 0
64 0
};
\addlegendentry{kernel local magnitude}
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2562
2 0.2878
4 0.322
8 0.2664
16 0.2102
32 0.0958
64 0.0636
};
\addlegendentry{kernel local random}
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2654
2 0.269
4 0.2754
8 0.276
16 0.3544
32 0.3934
64 0.3818
};
\addlegendentry{unstructured global magnitude}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2442
2 0.2766
4 0.2812
8 0.2608
16 0.3478
32 0.3258
64 0.3136
};
\addlegendentry{unstructured local magnitude}
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.2635
2 0.264833333333333
4 0.236833333333333
8 0.27
16 0.268
32 0.2492
64 0
};
\addlegendentry{unstructured local random}

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 4.5},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1516
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1638
2 0.1522
4 0.0846
8 0.0620000000000001
16 0.0629999999999999
32 0.0758
64 0.0976
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.153
2 0.1562
4 0.1546
8 0.087
16 0.044
32 0.0152
64 0.00119999999999998
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1626
2 0.1426
4 0.1398
8 0.0964
16 0.0356
32 0.00539999999999996
64 0.026
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.163
2 0.137166666666667
4 0.140333333333333
8 0.0468333333333333
16 0.00419999999999998
32 0.0192
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1568
2 0.1348
4 0.1154
8 0.0936
16 0.0911999999999999
32 0.0252
64 0.00119999999999998
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1654
2 0.206
4 0.2014
8 0.216
16 0.1958
32 0.1322
64 0.0866
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.1684
2 0.162
4 0.1882
8 0.192
16 0.163
32 0.1148
64 0.0448
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.163333333333333
2 0.156333333333333
4 0.162333333333333
8 0.152333333333333
16 0.141
32 0.1268
64 0.075
};

\nextgroupplot[ width=.5\textwidth, height=.5*.5\textwidth,
log basis x={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \epsilon = \) 1 / 255},
x grid style={white!69.0196078431373!black},
xlabel={compression rate},
xmajorgrids,
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick style={color=black}, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5348
2 0.1006
4 0.0988
8 0.0984
16 0.1064
32 0.0972
64 0.107
};
\addplot [line width=1pt, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5328
2 0.4536
4 0.2798
8 0.2052
16 0.0905999999999999
32 0.1088
64 0.0975999999999999
};
\addplot [line width=1pt, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5348
2 0.4526
4 0.3742
8 0.281
16 0.2168
32 0.1346
64 0.0728
};
\addplot [line width=1pt, green!50!black, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5384
2 0.526
4 0.486
8 0.359
16 0.2622
32 0.1026
64 0.138
};
\addplot [line width=1pt, green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.554666666666667
2 0.5465
4 0.479
8 0.371666666666667
16 0.2846
32 0.1654
64 0.0916
};
\addplot [line width=1pt, green!50!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5302
2 0.4978
4 0.4182
8 0.3074
16 0.2374
32 0.1574
64 0.1452
};
\addplot [line width=1pt, color0, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5328
2 0.5434
4 0.5236
8 0.5128
16 0.4354
32 0.3762
64 0.2542
};
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.5308
2 0.54
4 0.5212
8 0.4732
16 0.4126
32 0.353
64 0.2536
};
\addplot [line width=1pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.189666666666667
2 0.153666666666667
4 0.16
8 0.1265
16 0.106
32 0.017
64 0.0276
};
\end{groupplot}

\end{tikzpicture}

